Locality-Sensitive Hashing Does Not Guarantee Privacy! Attacks on Google's FLoC and the MinHash Hierarchy System

Recently proposed systems aim at achieving privacy using locality-sensitive hashing. We show how these approaches fail by presenting attacks against two such systems: Google's FLoC proposal for privacy-preserving targeted advertising and the MinHash Hierarchy, a system for processing mobile users' traffic behavior in a privacy-preserving way. Our attacks refute the pre-image resistance, anonymity, and privacy guarantees claimed for these systems. In the case of FLoC, we show how to deanonymize users using Sybil attacks and to reconstruct 10% or more of the browsing history for 30% of its users using Generative Adversarial Networks. We achieve this only analyzing the hashes used by FLoC. For MinHash, we precisely identify the movement of a subset of individuals and, on average, we can limit users' movement to just 10% of the possible geographic area, again using just the hashes. In addition, we refute their differential privacy claims.

==> images/all_trajectories_visited-ckpt=5177_bis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.570483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.612966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.655448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.697931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.740414in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.740414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.782897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.825379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.867862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.910345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.952828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.995310in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{0.995310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.037793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.080276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.122759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.165241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.207724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.250207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.292690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.335172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.377655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.420138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.462621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.505103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.590069in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.590069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.632552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.675034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.717517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.802483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.844966in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.844966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.887448in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.887448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{1.972414in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{1.972414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.014897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.057379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.099862in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.099862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.142345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.184828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.227310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.269793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.312276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.354759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.397241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.439724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.482207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.524690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.567172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.609655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.652138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.694621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.737103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.779586in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.779586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.822069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.864552in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.864552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.907034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.949517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.034483in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.034483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.076966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.119448in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.119448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.161931in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.161931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.204414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.246897in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.246897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.289379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.331862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.374345in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.374345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.416828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.459310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.501793in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.501793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.544276in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.544276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.586759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.629241in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.629241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.671724in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.671724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.714207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.756690in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.756690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.799172in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.799172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.841655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.884138in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.884138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.926621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{3.969103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.011586in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.011586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.054069in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.054069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.096552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.139034in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.139034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204790in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.204790in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253619in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302447in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.302447in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351276in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400104in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.400104in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448932in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497761in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546589in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.546589in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595418in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644246in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693075in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.693075in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741903in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790732in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888389in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.888389in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937217in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.937217in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986046in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.986046in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034874in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083703in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132531in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181359in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230188in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.230188in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279016in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327845in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.327845in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376673in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.376673in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425502in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474330in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.474330in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523159in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.523159in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571987in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620816in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.620816in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669644in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.669644in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718473in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.718473in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767301in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816130in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864958in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913786in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.913786in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962615in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.962615in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011443in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060272in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109100in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157929in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.157929in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206757in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.206757in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255586in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304414in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.304414in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353243in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.353243in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402071in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450900in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.450900in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499728in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.499728in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548557in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.548557in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597385in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.597385in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646214in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.646214in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695042in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.695042in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743870in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.743870in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792699in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.792699in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841527in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.841527in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890356in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939184in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.939184in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988013in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.988013in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036841in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.036841in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085670in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.085670in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134498in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.134498in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183327in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.183327in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232155in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.232155in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280984in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.280984in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329812in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.329812in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378641in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.378641in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427469in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.427469in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476297in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.476297in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525126in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.525126in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573954in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.573954in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622783in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.622783in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671611in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.671611in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720440in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.720440in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769268in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.769268in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818097in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.818097in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866925in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.866925in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915754in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.915754in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964582in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.964582in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013411in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.013411in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062239in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111068in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.111068in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159896in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.159896in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208724in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.208724in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257553in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.257553in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306381in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.306381in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.155962in}{0.528000in}}{\pgfqpoint{4.248077in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355210in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.181517in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.355210in}{4.181517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329183in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329183in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950492in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950492in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571801in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571801in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193110in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193110in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814419in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814419in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435728in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435728in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057037in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057037in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-8.56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155962in}{0.599656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742380in, y=0.551430in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {41.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155962in}{1.220965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742380in, y=1.172739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {41.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155962in}{1.842274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742380in, y=1.794048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {41.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155962in}{2.463583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742380in, y=2.415358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {41.18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155962in}{3.084892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742380in, y=3.036667in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {41.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155962in}{3.706201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742380in, y=3.657976in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {41.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404038in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155962in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.404038in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

